On estimation of the diagonal elements of a sparse precision matrix

In this paper, we present several estimators of the diagonal elements of the inverse of the covariance matrix, called precision matrix, of a sample of iid random vectors. The focus is on high dimensional vectors having a sparse precision matrix. It is now well understood that when the underlying distribution is Gaussian, the columns of the precision matrix can be estimated independently form one another by solving linear regression problems under sparsity constraints. This approach leads to a computationally efficient strategy for estimating the precision matrix that starts by estimating the regression vectors, then estimates the diagonal entries of the precision matrix and, in a final step, combines these estimators for getting estimators of the off-diagonal entries. While the step of estimating the regression vector has been intensively studied over the past decade, the problem of deriving statistically accurate estimators of the diagonal entries has received much less attention. The goal of the present paper is to fill this gap by presenting four estimators---that seem the most natural ones---of the diagonal entries of the precision matrix and then performing a comprehensive empirical evaluation of these estimators. The estimators under consideration are the residual variance, the relaxed maximum likelihood, the symmetry-enforced maximum likelihood and the penalized maximum likelihood. We show, both theoretically and empirically, that when the aforementioned regression vectors are estimated without error, the symmetry-enforced maximum likelihood estimator has the smallest estimation error. However, in a more realistic setting when the regression vector is estimated by a sparsity-favoring computationally efficient method, the qualities of the estimators become relatively comparable with a slight advantage for the residual variance estimator.

==> plotPML_OLS_p3690_n_m2.tex <==
% Created by tikzDevice version 0.10.1 on 2016-05-24 11:29:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.90,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.93, 40.39) -- (106.74, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.93, 40.39) -- ( 26.93, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.52, 40.39) -- ( 45.52, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.53, 40.39) -- ( 53.53, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.13, 40.39) -- ( 72.13, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.13, 40.39) -- ( 80.13, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.73, 40.39) -- ( 98.73, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.74, 40.39) -- (106.74, 38.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 26.93, 30.10) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 53.53, 30.10) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 80.13, 30.10) {1.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (106.74, 30.10) {10.00};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 43.05) -- ( 23.76,109.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 43.05) -- ( 21.97, 43.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 54.11) -- ( 21.97, 54.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 65.17) -- ( 21.97, 65.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 76.23) -- ( 21.97, 76.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 87.29) -- ( 21.97, 87.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 98.35) -- ( 21.97, 98.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,109.41) -- ( 21.97,109.41);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 18.22, 43.05) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 18.22, 65.17) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 18.22, 87.29) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 18.22,109.41) {1.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 40.39) --
	(109.30, 40.39) --
	(109.30,112.07) --
	( 23.76,112.07) --
	( 23.76, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 66.53, 19.80) {$\kappa$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (  7.92, 76.23) {Estimation error};
\end{scope}
\begin{scope}
\path[clip] ( 23.76, 40.39) rectangle (109.30,112.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 44.80, 54.65) -- ( 46.70, 54.66);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 54.62, 54.83) -- ( 56.53, 54.90);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 64.43, 55.34) -- ( 66.36, 55.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 74.22, 56.38) -- ( 76.22, 56.68);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 83.86, 58.63) -- ( 86.23, 59.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 92.83, 63.57) -- ( 96.91, 67.47);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 40.84, 54.62) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 50.66, 54.69) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 55.04) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 70.31, 55.78) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 80.13, 57.28) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 89.96, 60.84) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 99.78, 70.20) circle (  0.59);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.79, 60.10) -- ( 40.70, 59.97);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 48.62, 59.78) -- ( 52.52, 59.73);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 60.44, 59.83) -- ( 64.35, 59.99);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 72.17, 61.03) -- ( 76.27, 61.97);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 83.35, 65.16) -- ( 88.74, 69.03);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 93.78, 74.86) -- (101.97, 90.75);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 31.94, 60.24) --
	( 32.83, 61.13) --
	( 33.72, 60.24) --
	( 32.83, 59.35) --
	cycle;

\path[fill=fillColor] ( 43.76, 59.84) --
	( 44.66, 60.73) --
	( 45.55, 59.84) --
	( 44.66, 58.94) --
	cycle;

\path[fill=fillColor] ( 55.59, 59.67) --
	( 56.48, 60.56) --
	( 57.37, 59.67) --
	( 56.48, 58.78) --
	cycle;

\path[fill=fillColor] ( 67.42, 60.15) --
	( 68.31, 61.04) --
	( 69.20, 60.15) --
	( 68.31, 59.25) --
	cycle;

\path[fill=fillColor] ( 79.24, 62.85) --
	( 80.13, 63.74) --
	( 81.02, 62.85) --
	( 80.13, 61.96) --
	cycle;

\path[fill=fillColor] ( 91.07, 71.34) --
	( 91.96, 72.24) --
	( 92.85, 71.34) --
	( 91.96, 70.45) --
	cycle;

\path[fill=fillColor] (102.89, 94.27) --
	(103.79, 95.16) --
	(104.68, 94.27) --
	(103.79, 93.38) --
	cycle;
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 32.10, 63.69) -- ( 37.19, 63.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 45.10, 63.22) -- ( 50.18, 63.20);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 58.08, 63.58) -- ( 63.20, 64.09);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 70.77, 66.06) -- ( 76.50, 68.55);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 82.38, 73.38) -- ( 90.88, 85.72);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 94.23, 92.79) -- (105.03,130.27);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 27.25, 62.99) -- ( 29.04, 64.77);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 27.25, 64.77) -- ( 29.04, 62.99);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 40.25, 62.35) -- ( 42.03, 64.13);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 40.25, 64.13) -- ( 42.03, 62.35);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 53.25, 62.29) -- ( 55.03, 64.07);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 53.25, 64.07) -- ( 55.03, 62.29);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 66.25, 63.59) -- ( 68.03, 65.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 66.25, 65.37) -- ( 68.03, 63.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 79.24, 69.23) -- ( 81.02, 71.01);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 79.24, 71.01) -- ( 81.02, 69.23);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 92.24, 88.09) -- ( 94.02, 89.87);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 92.24, 89.87) -- ( 94.02, 88.09);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (105.24,133.18) -- (107.02,134.96);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (105.24,134.96) -- (107.02,133.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.93,109.41) rectangle ( 56.05, 84.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.68,103.08) circle (  0.79);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 30.49, 96.74) --
	( 31.68, 97.93) --
	( 32.87, 96.74) --
	( 31.68, 95.55) --
	cycle;
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.49, 89.22) -- ( 32.87, 91.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.49, 91.59) -- ( 32.87, 89.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.74] at ( 36.43,100.53) {p=30};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.74] at ( 36.43, 94.20) {p=60};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.74] at ( 36.43, 87.86) {p=90};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.56, 40.39) -- (222.37, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.56, 40.39) -- (142.56, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 40.39) -- (161.15, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.16, 40.39) -- (169.16, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.76, 40.39) -- (187.76, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.77, 40.39) -- (195.77, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.36, 40.39) -- (214.36, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.37, 40.39) -- (222.37, 38.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (142.56, 30.10) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (169.16, 30.10) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (195.77, 30.10) {1.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (222.37, 30.10) {10.00};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.39, 43.05) -- (139.39,109.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.39, 43.05) -- (137.60, 43.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.39, 59.64) -- (137.60, 59.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.39, 76.23) -- (137.60, 76.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.39, 92.82) -- (137.60, 92.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.39,109.41) -- (137.60,109.41);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (133.85, 43.05) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (133.85, 76.23) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (133.85,109.41) {0.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.39, 40.39) --
	(224.93, 40.39) --
	(224.93,112.07) --
	(139.39,112.07) --
	(139.39, 40.39);
\end{scope}
\begin{scope}
\path[clip] (115.63,  0.00) rectangle (231.26,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (182.16, 19.80) {$\kappa$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (123.55, 76.23) {Estimation error};
\end{scope}
\begin{scope}
\path[clip] (139.39, 40.39) rectangle (224.93,112.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (160.43, 59.28) -- (162.33, 59.31);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (170.25, 59.50) -- (172.16, 59.58);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (180.07, 59.89) -- (181.99, 59.97);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (189.90, 60.36) -- (191.81, 60.47);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (199.70, 61.17) -- (201.66, 61.42);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (209.16, 63.61) -- (211.84, 64.89);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (156.47, 59.23) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (166.29, 59.36) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (176.12, 59.72) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (185.94, 60.13) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (195.77, 60.69) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (205.59, 61.90) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (215.41, 66.60) circle (  0.59);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (152.42, 61.30) -- (156.33, 61.23);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (164.25, 61.22) -- (168.15, 61.30);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (176.07, 61.53) -- (179.98, 61.68);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (187.88, 62.21) -- (191.82, 62.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (199.45, 64.43) -- (203.91, 66.21);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (209.62, 71.08) -- (217.39, 84.10);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (147.57, 61.38) --
	(148.46, 62.28) --
	(149.35, 61.38) --
	(148.46, 60.49) --
	cycle;

\path[fill=fillColor] (159.40, 61.15) --
	(160.29, 62.04) --
	(161.18, 61.15) --
	(160.29, 60.25) --
	cycle;

\path[fill=fillColor] (171.22, 61.37) --
	(172.11, 62.27) --
	(173.00, 61.37) --
	(172.11, 60.48) --
	cycle;

\path[fill=fillColor] (183.05, 61.83) --
	(183.94, 62.72) --
	(184.83, 61.83) --
	(183.94, 60.94) --
	cycle;

\path[fill=fillColor] (194.87, 62.97) --
	(195.77, 63.86) --
	(196.66, 62.97) --
	(195.77, 62.08) --
	cycle;

\path[fill=fillColor] (206.70, 67.67) --
	(207.59, 68.57) --
	(208.48, 67.67) --
	(207.59, 66.78) --
	cycle;

\path[fill=fillColor] (218.53, 87.50) --
	(219.42, 88.39) --
	(220.31, 87.50) --
	(219.42, 86.61) --
	cycle;
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (147.74, 65.80) -- (152.82, 65.64);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (160.73, 65.58) -- (165.81, 65.66);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (173.73, 65.88) -- (178.81, 66.09);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (186.71, 66.59) -- (191.82, 67.02);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (199.35, 69.05) -- (205.18, 71.81);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (210.35, 77.14) -- (220.18, 99.64);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (142.89, 65.03) -- (144.67, 66.81);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (142.89, 66.81) -- (144.67, 65.03);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (155.88, 64.63) -- (157.67, 66.42);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (155.88, 66.42) -- (157.67, 64.63);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (168.88, 64.83) -- (170.66, 66.61);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (168.88, 66.61) -- (170.66, 64.83);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (181.88, 65.36) -- (183.66, 67.15);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (181.88, 67.15) -- (183.66, 65.36);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (194.87, 66.47) -- (196.66, 68.25);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (194.87, 68.25) -- (196.66, 66.47);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (207.87, 72.62) -- (209.65, 74.40);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (207.87, 74.40) -- (209.65, 72.62);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (220.87,102.38) -- (222.65,104.16);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (220.87,104.16) -- (222.65,102.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.56,109.41) rectangle (171.68, 84.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.31,103.08) circle (  0.79);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (146.12, 96.74) --
	(147.31, 97.93) --
	(148.50, 96.74) --
	(147.31, 95.55) --
	cycle;
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.12, 89.22) -- (148.50, 91.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.12, 91.59) -- (148.50, 89.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.74] at (152.06,100.53) {p=30};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.74] at (152.06, 94.20) {p=60};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.74] at (152.06, 87.86) {p=90};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19, 40.39) -- (338.00, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19, 40.39) -- (258.19, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.79, 40.39) -- (276.79, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.79, 40.39) -- (284.79, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.39, 40.39) -- (303.39, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.40, 40.39) -- (311.40, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.99, 40.39) -- (329.99, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.00, 40.39) -- (338.00, 38.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (258.19, 30.10) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (284.79, 30.10) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (311.40, 30.10) {1.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (338.00, 30.10) {10.00};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.02, 43.05) -- (255.02,109.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.02, 43.05) -- (253.23, 43.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.02, 59.64) -- (253.23, 59.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.02, 76.23) -- (253.23, 76.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.02, 92.82) -- (253.23, 92.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.02,109.41) -- (253.23,109.41);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (249.48, 43.05) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (249.48, 76.23) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (249.48,109.41) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.02, 40.39) --
	(340.56, 40.39) --
	(340.56,112.07) --
	(255.02,112.07) --
	(255.02, 40.39);
\end{scope}
\begin{scope}
\path[clip] (231.26,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (297.79, 19.80) {$\kappa$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (239.18, 76.23) {Estimation error};
\end{scope}
\begin{scope}
\path[clip] (255.02, 40.39) rectangle (340.56,112.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (276.06, 61.43) -- (277.97, 61.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (285.88, 61.79) -- (287.80, 61.89);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (295.71, 62.24) -- (297.62, 62.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (305.53, 62.73) -- (307.45, 62.86);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (315.32, 63.68) -- (317.30, 63.96);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (324.77, 66.28) -- (327.50, 67.63);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (272.10, 61.32) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (281.93, 61.59) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (291.75, 62.09) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (301.57, 62.47) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (311.40, 63.12) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (321.22, 64.51) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (331.05, 69.40) circle (  0.59);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (268.05, 68.02) -- (271.96, 67.95);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (279.88, 67.98) -- (283.79, 68.09);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (291.70, 68.34) -- (295.61, 68.48);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (303.52, 68.92) -- (307.45, 69.20);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (315.25, 70.40) -- (319.37, 71.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (325.82, 75.28) -- (332.46, 82.95);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (263.20, 68.10) --
	(264.09, 68.99) --
	(264.98, 68.10) --
	(264.09, 67.21) --
	cycle;

\path[fill=fillColor] (275.03, 67.88) --
	(275.92, 68.77) --
	(276.81, 67.88) --
	(275.92, 66.99) --
	cycle;

\path[fill=fillColor] (286.85, 68.19) --
	(287.75, 69.08) --
	(288.64, 68.19) --
	(287.75, 67.30) --
	cycle;

\path[fill=fillColor] (298.68, 68.63) --
	(299.57, 69.52) --
	(300.46, 68.63) --
	(299.57, 67.74) --
	cycle;

\path[fill=fillColor] (310.51, 69.49) --
	(311.40, 70.38) --
	(312.29, 69.49) --
	(311.40, 68.60) --
	cycle;

\path[fill=fillColor] (322.33, 72.28) --
	(323.22, 73.17) --
	(324.11, 72.28) --
	(323.22, 71.39) --
	cycle;

\path[fill=fillColor] (334.16, 85.94) --
	(335.05, 86.83) --
	(335.94, 85.94) --
	(335.05, 85.05) --
	cycle;
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (263.37, 72.06) -- (268.45, 71.84);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (276.37, 71.65) -- (281.44, 71.64);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (289.36, 71.73) -- (294.44, 71.87);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (302.36, 72.09) -- (307.44, 72.23);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (315.27, 73.18) -- (320.53, 74.33);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (326.56, 78.49) -- (335.22, 91.72);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (258.52, 71.34) -- (260.30, 73.12);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (258.52, 73.12) -- (260.30, 71.34);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (271.52, 70.77) -- (273.30, 72.55);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (271.52, 72.55) -- (273.30, 70.77);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (284.51, 70.74) -- (286.29, 72.52);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (284.51, 72.52) -- (286.29, 70.74);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (297.51, 71.09) -- (299.29, 72.87);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (297.51, 72.87) -- (299.29, 71.09);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (310.51, 71.45) -- (312.29, 73.23);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (310.51, 73.23) -- (312.29, 71.45);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (323.50, 74.28) -- (325.29, 76.06);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (323.50, 76.06) -- (325.29, 74.28);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (336.50, 94.15) -- (338.28, 95.93);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (336.50, 95.93) -- (338.28, 94.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19,109.41) rectangle (287.32, 84.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.94,103.08) circle (  0.79);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (261.76, 96.74) --
	(262.94, 97.93) --
	(264.13, 96.74) --
	(262.94, 95.55) --
	cycle;
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.76, 89.22) -- (264.13, 91.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.76, 91.59) -- (264.13, 89.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.74] at (267.70,100.53) {p=30};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.74] at (267.70, 94.20) {p=60};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.74] at (267.70, 87.86) {p=90};
\end{scope}
\end{tikzpicture}


==> plotPML_OLS_p3690_n_m4.tex <==
% Created by tikzDevice version 0.10.1 on 2016-05-24 11:33:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.90,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.93, 40.39) -- (106.74, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.93, 40.39) -- ( 26.93, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.52, 40.39) -- ( 45.52, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.53, 40.39) -- ( 53.53, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.13, 40.39) -- ( 72.13, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.13, 40.39) -- ( 80.13, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.73, 40.39) -- ( 98.73, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.74, 40.39) -- (106.74, 38.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 26.93, 30.10) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 53.53, 30.10) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 80.13, 30.10) {1.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (106.74, 30.10) {10.00};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 43.05) -- ( 23.76,109.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 43.05) -- ( 21.97, 43.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 52.53) -- ( 21.97, 52.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 62.01) -- ( 21.97, 62.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 71.49) -- ( 21.97, 71.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 80.97) -- ( 21.97, 80.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 90.45) -- ( 21.97, 90.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 99.93) -- ( 21.97, 99.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76,109.41) -- ( 21.97,109.41);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 18.22, 43.05) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 18.22, 71.49) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 18.22, 99.93) {1.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.76, 40.39) --
	(109.30, 40.39) --
	(109.30,112.07) --
	( 23.76,112.07) --
	( 23.76, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (115.63,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at ( 66.53, 19.80) {$\kappa$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (  7.92, 76.23) {Estimation error};
\end{scope}
\begin{scope}
\path[clip] ( 23.76, 40.39) rectangle (109.30,112.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 44.80, 59.10) -- ( 46.70, 59.11);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 54.62, 59.18) -- ( 56.53, 59.20);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 64.45, 59.33) -- ( 66.35, 59.37);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 74.27, 59.51) -- ( 76.17, 59.54);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 84.09, 59.65) -- ( 86.00, 59.67);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 93.92, 59.74) -- ( 95.82, 59.75);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 40.84, 59.08) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 50.66, 59.13) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 60.49, 59.25) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 70.31, 59.44) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 80.13, 59.61) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 89.96, 59.72) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 99.78, 59.77) circle (  0.59);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.79, 68.26) -- ( 40.70, 68.29);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 48.61, 68.41) -- ( 52.52, 68.50);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 60.44, 68.76) -- ( 64.35, 68.92);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 72.26, 69.26) -- ( 76.18, 69.43);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 84.09, 69.72) -- ( 88.00, 69.84);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 95.92, 70.11) -- ( 99.83, 70.24);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 31.94, 68.23) --
	( 32.83, 69.13) --
	( 33.72, 68.23) --
	( 32.83, 67.34) --
	cycle;

\path[fill=fillColor] ( 43.76, 68.31) --
	( 44.66, 69.20) --
	( 45.55, 68.31) --
	( 44.66, 67.42) --
	cycle;

\path[fill=fillColor] ( 55.59, 68.59) --
	( 56.48, 69.48) --
	( 57.37, 68.59) --
	( 56.48, 67.70) --
	cycle;

\path[fill=fillColor] ( 67.42, 69.09) --
	( 68.31, 69.98) --
	( 69.20, 69.09) --
	( 68.31, 68.20) --
	cycle;

\path[fill=fillColor] ( 79.24, 69.60) --
	( 80.13, 70.49) --
	( 81.02, 69.60) --
	( 80.13, 68.70) --
	cycle;

\path[fill=fillColor] ( 91.07, 69.97) --
	( 91.96, 70.86) --
	( 92.85, 69.97) --
	( 91.96, 69.08) --
	cycle;

\path[fill=fillColor] (102.89, 70.38) --
	(103.79, 71.27) --
	(104.68, 70.38) --
	(103.79, 69.49) --
	cycle;
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 32.11, 74.10) -- ( 37.18, 74.11);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 45.10, 74.21) -- ( 50.18, 74.31);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 58.10, 74.58) -- ( 63.18, 74.82);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 71.09, 75.21) -- ( 76.18, 75.46);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 84.09, 75.78) -- ( 89.17, 75.93);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 97.09, 76.10) -- (102.17, 76.17);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 27.25, 73.19) -- ( 29.04, 74.97);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 27.25, 74.97) -- ( 29.04, 73.19);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 40.25, 73.23) -- ( 42.03, 75.02);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 40.25, 75.02) -- ( 42.03, 73.23);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 53.25, 73.50) -- ( 55.03, 75.28);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 53.25, 75.28) -- ( 55.03, 73.50);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 66.25, 74.12) -- ( 68.03, 75.90);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 66.25, 75.90) -- ( 68.03, 74.12);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 79.24, 74.77) -- ( 81.02, 76.55);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 79.24, 76.55) -- ( 81.02, 74.77);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 92.24, 75.16) -- ( 94.02, 76.94);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 92.24, 76.94) -- ( 94.02, 75.16);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (105.24, 75.33) -- (107.02, 77.11);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (105.24, 77.11) -- (107.02, 75.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.93,109.41) rectangle ( 56.05, 84.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 31.68,103.08) circle (  0.79);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 30.49, 96.74) --
	( 31.68, 97.93) --
	( 32.87, 96.74) --
	( 31.68, 95.55) --
	cycle;
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.49, 89.22) -- ( 32.87, 91.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.49, 91.59) -- ( 32.87, 89.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.74] at ( 36.43,100.53) {p=30};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.74] at ( 36.43, 94.20) {p=60};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.74] at ( 36.43, 87.86) {p=90};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.56, 40.39) -- (222.37, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.56, 40.39) -- (142.56, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.15, 40.39) -- (161.15, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.16, 40.39) -- (169.16, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.76, 40.39) -- (187.76, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.77, 40.39) -- (195.77, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.36, 40.39) -- (214.36, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.37, 40.39) -- (222.37, 38.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (142.56, 30.10) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (169.16, 30.10) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (195.77, 30.10) {1.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (222.37, 30.10) {10.00};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.39, 43.05) -- (139.39,109.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.39, 43.05) -- (137.60, 43.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.39, 59.64) -- (137.60, 59.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.39, 76.23) -- (137.60, 76.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.39, 92.82) -- (137.60, 92.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.39,109.41) -- (137.60,109.41);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (133.85, 43.05) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (133.85, 76.23) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (133.85,109.41) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.39, 40.39) --
	(224.93, 40.39) --
	(224.93,112.07) --
	(139.39,112.07) --
	(139.39, 40.39);
\end{scope}
\begin{scope}
\path[clip] (115.63,  0.00) rectangle (231.26,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (182.16, 19.80) {$\kappa$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (123.55, 76.23) {Estimation error};
\end{scope}
\begin{scope}
\path[clip] (139.39, 40.39) rectangle (224.93,112.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (160.43, 58.95) -- (162.33, 58.96);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (170.25, 59.03) -- (172.16, 59.05);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (180.08, 59.18) -- (181.98, 59.21);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (189.90, 59.35) -- (191.81, 59.38);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (199.73, 59.48) -- (201.63, 59.50);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (209.55, 59.56) -- (211.45, 59.57);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (156.47, 58.93) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (166.29, 58.97) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (176.12, 59.10) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (185.94, 59.28) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (195.77, 59.44) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (205.59, 59.54) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (215.41, 59.59) circle (  0.59);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (152.42, 66.26) -- (156.33, 66.28);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (164.25, 66.34) -- (168.15, 66.39);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (176.07, 66.54) -- (179.98, 66.63);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (187.90, 66.81) -- (191.81, 66.89);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (199.73, 67.02) -- (203.63, 67.06);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (211.55, 67.13) -- (215.46, 67.14);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (147.57, 66.25) --
	(148.46, 67.14) --
	(149.35, 66.25) --
	(148.46, 65.36) --
	cycle;

\path[fill=fillColor] (159.40, 66.29) --
	(160.29, 67.18) --
	(161.18, 66.29) --
	(160.29, 65.40) --
	cycle;

\path[fill=fillColor] (171.22, 66.45) --
	(172.11, 67.34) --
	(173.00, 66.45) --
	(172.11, 65.56) --
	cycle;

\path[fill=fillColor] (183.05, 66.72) --
	(183.94, 67.61) --
	(184.83, 66.72) --
	(183.94, 65.83) --
	cycle;

\path[fill=fillColor] (194.87, 66.97) --
	(195.77, 67.86) --
	(196.66, 66.97) --
	(195.77, 66.08) --
	cycle;

\path[fill=fillColor] (206.70, 67.11) --
	(207.59, 68.00) --
	(208.48, 67.11) --
	(207.59, 66.21) --
	cycle;

\path[fill=fillColor] (218.53, 67.16) --
	(219.42, 68.05) --
	(220.31, 67.16) --
	(219.42, 66.27) --
	cycle;
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (147.74, 70.70) -- (152.81, 70.72);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (160.73, 70.84) -- (165.81, 70.96);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (173.73, 71.26) -- (178.81, 71.52);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (186.72, 71.92) -- (191.81, 72.18);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (199.72, 72.49) -- (204.80, 72.63);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (212.72, 72.78) -- (217.80, 72.84);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (142.89, 69.79) -- (144.67, 71.57);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (142.89, 71.57) -- (144.67, 69.79);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (155.88, 69.85) -- (157.67, 71.63);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (155.88, 71.63) -- (157.67, 69.85);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (168.88, 70.16) -- (170.66, 71.94);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (168.88, 71.94) -- (170.66, 70.16);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (181.88, 70.83) -- (183.66, 72.61);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (181.88, 72.61) -- (183.66, 70.83);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (194.87, 71.49) -- (196.66, 73.27);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (194.87, 73.27) -- (196.66, 71.49);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (207.87, 71.85) -- (209.65, 73.63);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (207.87, 73.63) -- (209.65, 71.85);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (220.87, 71.99) -- (222.65, 73.78);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (220.87, 73.78) -- (222.65, 71.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.56,109.41) rectangle (171.68, 84.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.31,103.08) circle (  0.79);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (146.12, 96.74) --
	(147.31, 97.93) --
	(148.50, 96.74) --
	(147.31, 95.55) --
	cycle;
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.12, 89.22) -- (148.50, 91.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.12, 91.59) -- (148.50, 89.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.74] at (152.06,100.53) {p=30};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.74] at (152.06, 94.20) {p=60};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.74] at (152.06, 87.86) {p=90};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19, 40.39) -- (338.00, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19, 40.39) -- (258.19, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.79, 40.39) -- (276.79, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.79, 40.39) -- (284.79, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.39, 40.39) -- (303.39, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.40, 40.39) -- (311.40, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.99, 40.39) -- (329.99, 38.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.00, 40.39) -- (338.00, 38.60);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (258.19, 30.10) {0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (284.79, 30.10) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (311.40, 30.10) {1.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (338.00, 30.10) {10.00};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.02, 43.05) -- (255.02,109.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.02, 43.05) -- (253.23, 43.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.02, 56.32) -- (253.23, 56.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.02, 69.59) -- (253.23, 69.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.02, 82.87) -- (253.23, 82.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.02, 96.14) -- (253.23, 96.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.02,109.41) -- (253.23,109.41);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (249.48, 43.05) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (249.48, 69.59) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (249.48, 96.14) {0.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.02, 40.39) --
	(340.56, 40.39) --
	(340.56,112.07) --
	(255.02,112.07) --
	(255.02, 40.39);
\end{scope}
\begin{scope}
\path[clip] (231.26,  0.00) rectangle (346.90,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (297.79, 19.80) {$\kappa$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.92] at (239.18, 76.23) {Estimation error};
\end{scope}
\begin{scope}
\path[clip] (255.02, 40.39) rectangle (340.56,112.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (276.06, 57.85) -- (277.97, 57.88);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (285.88, 58.02) -- (287.79, 58.07);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (295.71, 58.27) -- (297.62, 58.32);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (305.53, 58.51) -- (307.44, 58.55);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (315.36, 58.69) -- (317.26, 58.71);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (325.18, 58.79) -- (327.09, 58.80);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (272.10, 57.80) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (281.93, 57.93) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (291.75, 58.16) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (301.57, 58.43) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (311.40, 58.64) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (321.22, 58.76) circle (  0.59);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (331.05, 58.82) circle (  0.59);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (268.05, 66.02) -- (271.96, 66.05);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (279.88, 66.17) -- (283.79, 66.27);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (291.70, 66.52) -- (295.61, 66.67);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (303.53, 66.95) -- (307.44, 67.08);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (315.36, 67.28) -- (319.26, 67.35);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (327.18, 67.45) -- (331.09, 67.48);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (263.20, 65.98) --
	(264.09, 66.87) --
	(264.98, 65.98) --
	(264.09, 65.09) --
	cycle;

\path[fill=fillColor] (275.03, 66.08) --
	(275.92, 66.97) --
	(276.81, 66.08) --
	(275.92, 65.19) --
	cycle;

\path[fill=fillColor] (286.85, 66.36) --
	(287.75, 67.25) --
	(288.64, 66.36) --
	(287.75, 65.47) --
	cycle;

\path[fill=fillColor] (298.68, 66.82) --
	(299.57, 67.71) --
	(300.46, 66.82) --
	(299.57, 65.93) --
	cycle;

\path[fill=fillColor] (310.51, 67.21) --
	(311.40, 68.10) --
	(312.29, 67.21) --
	(311.40, 66.32) --
	cycle;

\path[fill=fillColor] (322.33, 67.42) --
	(323.22, 68.32) --
	(324.11, 67.42) --
	(323.22, 66.53) --
	cycle;

\path[fill=fillColor] (334.16, 67.51) --
	(335.05, 68.40) --
	(335.94, 67.51) --
	(335.05, 66.62) --
	cycle;
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (263.37, 71.95) -- (268.45, 71.99);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (276.36, 72.13) -- (281.45, 72.28);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (289.36, 72.63) -- (294.45, 72.92);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (302.36, 73.35) -- (307.44, 73.61);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (315.36, 73.91) -- (320.44, 74.04);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (328.35, 74.18) -- (333.43, 74.23);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (258.52, 71.03) -- (260.30, 72.82);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (258.52, 72.82) -- (260.30, 71.03);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (271.52, 71.13) -- (273.30, 72.91);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (271.52, 72.91) -- (273.30, 71.13);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (284.51, 71.51) -- (286.29, 73.29);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (284.51, 73.29) -- (286.29, 71.51);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (297.51, 72.26) -- (299.29, 74.04);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (297.51, 74.04) -- (299.29, 72.26);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (310.51, 72.92) -- (312.29, 74.70);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (310.51, 74.70) -- (312.29, 72.92);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (323.50, 73.25) -- (325.29, 75.03);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (323.50, 75.03) -- (325.29, 73.25);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (336.50, 73.38) -- (338.28, 75.16);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] (336.50, 75.16) -- (338.28, 73.38);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.19,109.41) rectangle (287.32, 84.07);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.94,103.08) circle (  0.79);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (261.76, 96.74) --
	(262.94, 97.93) --
	(264.13, 96.74) --
	(262.94, 95.55) --
	cycle;
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.76, 89.22) -- (264.13, 91.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.76, 91.59) -- (264.13, 89.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.74] at (267.70,100.53) {p=30};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.74] at (267.70, 94.20) {p=60};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.74] at (267.70, 87.86) {p=90};
\end{scope}
\end{tikzpicture}

